Experimental Quantum Electronic Voting

Quantum information protocols offer significant advantages in properties such as security, anonymity, and privacy for communication and computing tasks. An application where guaranteeing the highest possible security and privacy is critical for democratic societies is electronic voting. As computational power continues to evolve, classical voting schemes may become increasingly vulnerable to information leakage. In this work, we present the experimental demonstration of an information-theoretically secure and efficient electronic voting protocol that, crucially, does not rely on election authorities, leveraging the unique properties of quantum states. Our experiment is based on a high-performance source of Greenberger-Horne-Zeilinger (GHZ) states and realizes a proof-of-principle implementation of the protocol in two scenarios: a configuration with four voters and two candidates employing privacy enhancement techniques and an election scenario supporting up to eight voters and sixteen candidates. The latter is particularly well-suited for secure board-level elections within organizations or small-scale governmental contexts.

==> bulletin.tex <==

\begin{tikzpicture}[every node/.style={font=\small}]

  % === (1) TikZ Matrix with parentheses ===
  \node (matrix) at (0,0) {
    $\left(
    \begin{array}{c}
    \begin{tikzpicture}[every node/.style={font=\small}]
      \def\s{0.8}
      \def\gap{0.3}

      % Grid
      \foreach \i in {0,...,3} {
        \foreach \j in {0,...,4} {
          \coordinate (cell\i\j) at ({\j*(\s+\gap)}, {-\i*(\s+\gap)});
          \draw[thick] (cell\i\j) rectangle ++(\s,-\s);
        }
      }

      % Labels
      \node[above] at (0.5*\s, 0) {$p = 1$};
      \node[above] at ({4*(\s+\gap)+0.5*\s}, 0) {$p = \Pi$};
      \node[above] at ({2*(\s+\gap)+0.5*\s}, 0.2) {$\dots$};

      \node[left] at (0, -0.5*\s) {$k = 1$};
      \node[left] at (0, {-3*(\s+\gap)-\s+0.5*\s}) {$k = K$};
      \node[left] at (-0.2, {-1.5*(\s+\gap)-\s+0.5*\s}) {$\vdots$};

      % Highlights
      \draw[fill=red,opacity=0.2] (-0.1,0.1) rectangle ++({5*(\s+\gap)-0.1},-1);
      \draw[fill=green,opacity=0.2] (-0.05,0.1) rectangle ++(0.9,{-4*(\s+\gap)+0.1});
    \end{tikzpicture}
    \end{array}
    \right)$
  };

  % === (2) Matrices below ===
  \node (matrices) at ($(matrix.south)+(0,-1)$) {
    $
    B_{k_{1},p_1} =
    \begin{bmatrix}
    1 & 1 & 1 & \textbf{0} \\
    \textbf{1} & 0 & 1 & 1 \\
    1 & 1 & \textbf{1} & 1 \\
    0 & \textbf{1} & 0 & 1
    \end{bmatrix}
    \quad \rightarrow \quad
    E_{k_{1},p_1} =
    \begin{pmatrix}
    1 \\
    1 \\
    0 \\
    0
    \end{pmatrix}
    \quad \rightarrow \quad
    T_{k_{1},p_1} =
    \begin{pmatrix}
    2 \\
    2
    \end{pmatrix}
    $
  };

  % === (3) Arrow ===
  % From center of top-left square to left of B
  \draw[->, thick, red]
    ($(matrix.north west)+(1.6,-1.3)$)
    to[out=-200, in=150] ($(matrices.north)+(-3.3,-0.5)$);

\end{tikzpicture}


==> tikzfigures/distribute.tex <==
\begin{tikzpicture}[every node/.style={align=center}]

    % Parameters
    \def\rinner{1.2}  % tighter inner circle radius
    \def\router{4}    % outer circle radius (people)
    \def\rbig{2}      % radius of enclosing big disk
    \def\n{6}         % number of disks/people

    % Big enclosing disk around inner disks
    \fill[blue!5] (0,0) circle(\rbig); 
    \draw[blue!40!black, thick] (0,0) circle(\rbig);

    % Place smaller inner disks
    \foreach \i in {1,...,\n} {
        \node[circle, draw, fill=blue!30, minimum size=0.6cm] 
            (D\i) at ({\rinner*cos(360/\n*(\i-1))}, {\rinner*sin(360/\n*(\i-1))}) {};
    }

    % Place outer people and draw arrows from inner disks
    \foreach \i in {1,...,\n} {
        \node[person, minimum size=1cm] 
            (P\i) at ({\router*cos(360/\n*(\i-1))}, {\router*sin(360/\n*(\i-1))}) {};

        % Arrow from disk to person
        \draw[->, thick] (D\i) -- (P\i);
    }

\end{tikzpicture}



==> tikzfigures/verification.tex <==
\begin{tikzpicture}[every node/.style={align=center}, >={Latex[round]}]

    \def\n{6}
    \def\router{3}

    % Place people on a circle
    \foreach \i in {1,...,\n} {
        \node[person, minimum size=1cm] 
            (P\i) at ({\router*cos(360/\n*(\i-1))}, {\router*sin(360/\n*(\i-1))}) {};
    }
    
    % Circle the prover (P4) in blue
    \node[draw=blue, thick, circle, minimum size=1.6cm, inner sep=0pt] at (P4) {};
    \node[below=4pt of P4] {\Large{Verifier}};

    % Draw arrows from all others to the prover (P4)
    \foreach \i in {1,2,3,5,6} {
        % Added font=\Large here to increase the size
        \draw[<-] (P\i) -- node[near start, auto, font=\Large] {$\theta_i$} (P4);
    }

\end{tikzpicture}



==> tikzfigures/verifyorvote.tex <==

\begin{tikzpicture}[every node/.style={align=center}, >={Latex[round]}]

    \def\n{6}
    \def\router{3}

    % Place outer people
    \foreach \i in {1,...,\n} {
        \node[person, minimum size=1cm] 
            (P\i) at ({\router*cos(360/\n*(\i-1))}, {\router*sin(360/\n*(\i-1))}) {};
    }

    % Choose one person to be the voter (P1)
    \node[draw=red, thick, circle, minimum size=1.6cm, inner sep=0pt] at (P1) {};

    % Label the voter
    \node[below=3pt of P1] {\Large{Random Agent}};

    % Positions for Verify and Vote labels (closer and narrower angle)
    \node at ($(P1) + (1.8,0.4)$) (Verify) {\Large{Verify}};
    \node at ($(P1) + (1.8,-0.4)$) (Vote) {\Large{Vote}};

    % Arrows
    \draw[->] (P1.east) -- (Verify.west);
    \draw[->] (P1.east) -- (Vote.west);

\end{tikzpicture}


==> tikzfigures/vote.tex <==

\begin{tikzpicture}

    \def\n{6}
    \def\router{3}
    \def\moffset{1.2}

    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{360/\n*(\i-1)}
        \pgfmathsetmacro{\x}{\router*cos(\angle)}
        \pgfmathsetmacro{\y}{\router*sin(\angle)}
        
        % Person node
        \node[person, minimum size=1cm] (P\i) at (\x,\y) {};
        
        % Default measurement position
        \pgfmathsetmacro{\mx}{(\router+\moffset)*cos(\angle)}
        \pgfmathsetmacro{\my}{(\router+\moffset)*sin(\angle)}

        % Special handling for the voter (P1)
        \ifnum\i=1
            % Shift measurement up a bit
            \pgfmathsetmacro{\my}{\my + 0.3}
        \fi

        % Measurement box
        \node (M\i) at (\mx,\my) {
            \begin{quantikz}[transparent]
                \meter{}
            \end{quantikz}
        };

        % Extra symbols below P1's meter
        \ifnum\i=1
            \node at (\mx, \my - 0.8) {\Large $\oplus$ $v$};
        \fi
    }

    % Highlight Voter
    \node[draw=red, thick, circle, minimum size=1.6cm, inner sep=0pt] at (P1) {};
    \node[below=3pt of P1] {\LARGE{Voter}};

\end{tikzpicture}


